Evil from Within: Machine Learning Backdoors through Hardware Trojans

Backdoors pose a serious threat to machine learning, as they can compromise the integrity of security-critical systems, such as self-driving cars. While different defenses have been proposed to address this threat, they all rely on the assumption that the hardware on which the learning models are executed during inference is trusted. In this paper, we challenge this assumption and introduce a backdoor attack that completely resides within a common hardware accelerator for machine learning. Outside of the accelerator, neither the learning model nor the software is manipulated, so that current defenses fail. To make this attack practical, we overcome two challenges: First, as memory on a hardware accelerator is severely limited, we introduce the concept of a minimal backdoor that deviates as little as possible from the original model and is activated by replacing a few model parameters only. Second, we develop a configurable hardware trojan that can be provisioned with the backdoor and performs a replacement only when the specific target model is processed. We demonstrate the practical feasibility of our attack by implanting our hardware trojan into the Xilinx Vitis AI DPU, a commercial machine-learning accelerator. We configure the trojan with a minimal backdoor for a traffic-sign recognition system. The backdoor replaces only 30 (0.069%) model parameters, yet it reliably manipulates the recognition once the input contains a backdoor trigger. Our attack expands the hardware circuit of the accelerator by 0.24% and induces no run-time overhead, rendering a detection hardly possible. Given the complex and highly distributed manufacturing process of current hardware, our work points to a new threat in machine learning that is inaccessible to current security mechanisms and calls for hardware to be manufactured only in fully trusted environments.

==> figures/hw-trojan/plot-merged.tex <==
% \definecolor{col1}{rgb}{0.12, 0.56, 1.0}
% \definecolor{col2}{rgb}{1.0, 0.0, 0.0}
% \definecolor{col3}{rgb}{1.0, 0.65, 0.0}
% \definecolor{col4}{rgb}{0.0,0.0,0.0}
% \definecolor{col5}{rgb}{0.196, 0.659, 0.321}

% \definecolor{col1}{HTML}{648FFF}
% \definecolor{col2}{HTML}{785EF0}
% \definecolor{col3}{HTML}{DC267F}
% \definecolor{col4}{HTML}{FE6100}
% \definecolor{col5}{HTML}{FFB000}

\definecolor{col1}{HTML}{332288}
\definecolor{col2}{HTML}{117733}
\definecolor{col3}{HTML}{88CCEE}
\definecolor{col4}{HTML}{DDCC77}
\definecolor{col5}{HTML}{882255}

\begin{tikzpicture}



\begin{groupplot}[group style = {group name=gp,group size = 1 by 2,
    horizontal sep = 40pt,
    vertical sep=60pt},
    width = 0.9\linewidth,
    height = 0.5\linewidth
]

\nextgroupplot [
      xlabel={\# Replaced parameters},
      ylabel style={align=center},
      %ylabel={Success rate and\\test accuracy [\%]},
      ylabel={Percentage [\%]},
      axis on top,
      grid style={on layer=axis background},
      label style={font=\small},
      ymin=25, ymax=100,
      ytick={25,50,75,100},
      legend style = {column sep = 3pt, legend columns = 1, font=\footnotesize},
      tick label style={font=\small},
      legend cell align={left},
      legend pos=south east,
      enlarge x limits=0,
      enlarge y limits=0,
      grid = both,
      clip mode = individual
    ]
\node[text width=1em,anchor=north west] at (axis cs:50,8) {\subcaption{\label{dpu_trojan::fig::eval}}};
\addplot[color=black, line width=0.3mm] plot [] table [x=name, y=success-rate, col sep=comma]{data/hw-trojan/evaluation-casestudy.csv};
\addlegendentry{Success Rate}

\addplot[color=black, line width=0.3mm, dashed] plot [] table [x=name, y=accuracy, col sep=comma]{data/hw-trojan/evaluation-casestudy.csv};
\addlegendentry{Accuracy}

    \nextgroupplot [
      title = {},
      xlabel={\# Replaced parameters},
      ylabel style={align=center},
      ylabel={Overhead [\%]},
      axis on top,
      grid style={on layer=axis background},
      label style={font=\small},
      ymin=0, ymax=1.5,
      %ytick={1,10,100, 1000},
      legend style = {column sep = 3pt, legend columns = 1, font=\footnotesize},
      tick label style={font=\small},
      legend cell align={left},
      legend pos=north west,
      enlarge x limits=0,
      enlarge y limits=0,
      grid = both,
      clip mode = individual
    ]

\node[text width=1em,anchor=north west] at (axis cs:50,-0.35) {\subcaption{\label{dpu_trojan::fig::overhead}}};
\addplot[color=black, line width=0.3mm] plot [] table [x=name, y=lut, col sep=comma]{data/hw-trojan/overhead-casestudy.csv};
\addlegendentry{LUTs}

\addplot[color=black, line width=0.3mm, dashed] plot [] table [x=name, y=ff, col sep=comma]{data/hw-trojan/overhead-casestudy.csv};
\addlegendentry{FFs}

\addplot[color=black, line width=0.3mm, dotted] plot [] table [x=name, y=lutram, col sep=comma]{data/hw-trojan/overhead-casestudy.csv};
\addlegendentry{LUT-RAM}
    
\end{groupplot}
\end{tikzpicture}

==> figures/ml-trojan/barchart-stability.tex <==
\definecolor{col1}{HTML}{332288}
\definecolor{col2}{HTML}{117733}
\definecolor{col3}{HTML}{88CCEE}
\definecolor{col4}{HTML}{DDCC77}
\definecolor{col5}{HTML}{882255}

\begin{tikzpicture}

  \centering
  \begin{axis}[
        ybar=4pt, axis on top,
        height=3.5cm, width=0.5\textwidth,
        bar width=0.25cm,
        %ymajorgrids,
        %major grid style={draw=white},
        enlarge x limits=0.25,
        ymin=50, ymax=100,
        log basis y={10},
        axis x line*=bottom,
        %axis y line*=right,
        %y axis line style={opacity=0},
        %ytick= {50,100},
        nodes near coords,
        nodes near coords align={vertical},
        point meta=rawy,
        tick label style={font=\footnotesize},
        label style={font=\footnotesize},
        legend style={
            at={(0.45,-0.5)},
            anchor=north,
            legend columns=-1,
            font=\footnotesize,
            /tikz/every even column/.append style={column sep=0.3cm}
        },
        legend entries={SR (Liu et al.), SR ($L^0$), SR ($L^1$), SR ($L^2$)},
        ylabel={Percentage (\%)},
        symbolic x coords={
           AlexNet,
           VGG-13,
           VGG-19},
       xtick=data,
       tick pos=left,
       nodes near coords style={font=\footnotesize},
       legend image code/.code={
        \draw [#1] (0cm,-0.1cm) rectangle (0.2cm,0.25cm); },
    ]
    % Liu SR
    \addplot [draw=none, fill=col4] coordinates {
      (AlexNet, 92)
      (VGG-13, 88) 
      (VGG-19, 90)
      };
    % L0 SR
    \addplot [draw=none, fill=col1] coordinates {
      (AlexNet, 91)
      (VGG-13, 89) 
      (VGG-19, 90)
      };
    % L1 SR
   \addplot [draw=none,fill=col2] coordinates {
      (AlexNet, 79)
      (VGG-13, 89) 
      (VGG-19, 90)
      };
    % L2 SR
   \addplot [draw=none, fill=col5] coordinates {
      (AlexNet, 90)
      (VGG-13, 88) 
      (VGG-19, 89)
      };
      \addlegendimage{line legend,black,dashed}

    \coordinate (A) at (axis cs:AlexNet,90);
    \coordinate (O1) at (rel axis cs:0,0);
    \coordinate (O2) at (rel axis cs:1,0);

    %\draw [black,sharp plot,dashed] (A -| O1) -- (A -| O2);

    %\legend{SR ($L^0$), SR ($L^1$), $\mathcal{A} (L^0)$, $\mathcal{A} (L^0)$, clean}
  \end{axis}
  \end{tikzpicture}

==> figures/ml-trojan/sparsity-plot.tex <==
% \definecolor{col1}{rgb}{0.12, 0.56, 1.0}
% \definecolor{col2}{rgb}{1.0, 0.0, 0.0}
% \definecolor{col3}{rgb}{1.0, 0.65, 0.0}
% \definecolor{col4}{rgb}{0.0,0.0,0.0}
% \definecolor{col5}{rgb}{0.196, 0.659, 0.321}

% \definecolor{col1}{HTML}{648FFF}
% \definecolor{col2}{HTML}{785EF0}
% \definecolor{col3}{HTML}{DC267F}
% \definecolor{col4}{HTML}{FE6100}
% \definecolor{col5}{HTML}{FFB000}

\definecolor{col1}{HTML}{332288}
\definecolor{col2}{HTML}{117733}
\definecolor{col3}{HTML}{88CCEE}
\definecolor{col4}{HTML}{DDCC77}
\definecolor{col5}{HTML}{882255}

\begin{tikzpicture}

\pgfplotsset{
compat=1.11
}

\begin{groupplot}[group style = {group size = 3 by 1,
                                 horizontal sep = 40pt,
                                 vertical sep=20pt},
                                 tick label style={font=\small},
                                 width = 0.34\linewidth,
                                 height = 0.25\linewidth
                ]

    \nextgroupplot[
    boxplot/draw direction = y,
    xtick={1,2,3,4,5},
    xticklabels={$\theta^*$, Liu, $L^0$, $L^1$, $L^2$},
    ymax=0.2,
    ylabel=parameter values,
    %grid = both
    ]
    \addplot+[boxplot,color=col3, line width=0.3mm] table[y=original, col sep=comma]{data/ml-trojan/weight-diff-results.csv};
    \addplot+[boxplot, color=col4, mark=star, mark options={col4}, line width=0.3mm] table[y=Liu, col sep=comma]{data/ml-trojan/weight-diff-results-liu.csv};
    \addplot+[boxplot,color=col1, mark=star, mark options={col1}, line width=0.3mm] table[y=L0, col sep=comma]{data/ml-trojan/weight-diff-results.csv};
    \addplot+[boxplot,color=col2, line width=0.3mm] table[y=L1, col sep=comma]{data/ml-trojan/weight-diff-results.csv};
    \addplot+[boxplot,color=col5, line width=0.3mm] table[y=L2, col sep=comma]{data/ml-trojan/weight-diff-results.csv};
    

    \nextgroupplot[
      title = {},
      xlabel={\# replaced parameters},
      ylabel={success rate (\%)},
      axis on top,
      grid style={on layer=axis background},
      label style={font=\small},
      xtick={4,16,64,256,1024, 4096},
      ymin=0, ymax=100,
      xmode=log,
      log basis x={2},
      tick label style={font=\small},
      %ytick={1,10,100, 1000},
      legend style = { column sep = 3pt, legend columns = 4, at={(0.5, 1.35)}, anchor=north},
      %legend pos=north west,
      enlarge x limits=0.02,
      enlarge y limits=0.02,
      grid=both
    ]


\addplot[color=col4, line width=0.3mm] plot [] table [x=n_replacements, y expr=\thisrow{success-rate}*100, col sep=comma]{data/ml-trojan/results_pruning_vgg16-1024_trojaned_300epochs_-SGD-LR-0.0001-lambda-0.01-p-None_final.csv};
\addlegendentry{Liu \etal}

\addplot[color=col1, line width=0.3mm] plot [] table [x=n_replacements, y expr=\thisrow{success-rate}*100, col sep=comma]{data/ml-trojan/results_pruning_vgg_model_1024_unitsL0-backdoor.csv};
\addlegendentry{$L^0$}

\addplot[color=col2, line width=0.3mm] plot [] table [x=n_replacements, y expr=\thisrow{success-rate}*100, col sep=comma]{data/ml-trojan/results_pruning_model_trojaned_300epochs_-SGD-LR-0.0001-lambda-0.5-p-1.csv};
\addlegendentry{$L^1$}

\addplot[color=col5, line width=0.3mm] plot [] table [x=n_replacements, y expr=\thisrow{success-rate}*100, col sep=comma]{data/ml-trojan/results_pruning_model_trojaned_300epochs_-SGD-LR-0.0001-lambda-3.0-p-2.csv};
\addlegendentry{$L^2$}


\nextgroupplot[
      title = {},
      %legend style = { column sep = 3pt, legend columns = 3, legend to name = grouplegend,},
      xlabel={\# replaced parameters},
      ylabel={success rate (\%)},
      axis on top,
      grid style={on layer=axis background},
      label style={font=\small},
      xtick={4,16,64,256},
      tick label style={font=\small},
      xmax=512,
      ymin=0, ymax=100,
      xmode=log,
      log basis x={2},
     %ytick={1,10,100, 1000},
      % legend style = {at={(0.25,1.0)}, anchor=north, font=\scriptsize},
      legend style = {font=\scriptsize, yshift=0.1cm},
      legend pos=north west,
      legend cell align={left},
      enlarge x limits=0.02,
      enlarge y limits=0.02,
      grid=both
    ]


\addplot[color=col2, line width=0.3mm] plot [] table [x=n_replacements, y expr=\thisrow{success-rate}*100, col sep=comma]{data/ml-trojan/results_pruning_model_trojaned_250epochs_-Adam-LR-0.0001-lambda-0.01-p-1-train_data-1.0.csv};
\addlegendentry{$\lambda=0.01$}

\addplot[color=col2, line width=0.3mm, dashed] plot [] table [x=n_replacements, y expr=\thisrow{success-rate}*100, col sep=comma]{data/ml-trojan/results_pruning_model_trojaned_250epochs_-Adam-LR-0.0001-lambda-0.1-p-1-train_data-1.0.csv};
\addlegendentry{$\lambda=0.1$}

%\addplot[color=col1, line width=0.4mm, densely dotted] plot [] table [x=n_replacements, y expr=\thisrow{success-rate}*100, col sep=comma]{data/ml-trojan/results_pruning_model_trojaned_250epochs_-Adam-LR-0.0001-lambda-1.0-p-1-train_data-1.0.csv};

\addplot[color=col2, line width=0.3mm, dotted] plot [] table [x=n_replacements, y expr=\thisrow{success-rate}*100, col sep=comma]{data/ml-trojan/results_pruning_model_trojaned_175epochs_-SGD-LR-0.0001-lambda-1.0-p-1.csv};
\addlegendentry{$\lambda=1.0$}

\addplot[color=col2, line width=0.3mm, dashdotted] plot [] table [x=n_replacements, y expr=\thisrow{success-rate}*100, col sep=comma]{data/ml-trojan/results_pruning_model_trojaned_250epochs_-Adam-LR-0.0001-lambda-5.0-p-1-train_data-1.0.csv};
\addlegendentry{$\lambda=5.0$}

\end{groupplot}
%\node at ($(group c2r1) - (0.cm ,-2.5cm)$) {\ref{grouplegend}}; 
\end{tikzpicture}
